Virasoro Generators in the Fibonacci Model Tensor Network -- Tackling Finite Size Effects

In this paper, we extend the method implementing Virasoro operators in a tensor network we proposed in arXiv:2205.04500 and test it on the Fibonacci model, which is known to suffer from far more finite size effects. To pick up the "seed" state that would flow to the stress tensor in the thermodynamic limit, we make use of the topological idempotent that projects the transfer matrix to the trivial sector. Combined with an optimization method, the seed state can be identified. We demonstrate that the descendant states in the Fibonacci model can be correctly generated with this approximate stress tensor, giving further evidence that the method applies more generally.

==> linear-operator.tex <==
\def\LegsIA{
  (0.3, 1.5) .. controls (0.3,0.8) and (0.2,0.7) .. (-0.5, 0.7)
  (0.7, 1.5) .. controls (0.7,0.8) and (0.8,0.7) .. ( 1.5, 0.7)
             .. controls (2.2,0.7) and (2.3,0.8) .. ( 2.3, 1.5)
  (2.7, 1.5) .. controls (2.7,0.8) and (2.8,0.7) .. ( 3.5, 0.7)
             .. controls (4.2,0.7) and (4.3,0.8) .. ( 4.3, 1.5)
  (4.7, 1.5) .. controls (4.7,0.8) and (4.8,0.7) .. ( 5.5, 0.7)
  (8.3, 1.5) .. controls (8.3,0.8) and (8.2,0.7) .. ( 7.5, 0.7)
  (8.7, 1.5) .. controls (8.7,0.8) and (8.8,0.7) .. ( 9.5, 0.7)
}
\def\DiagramIA{
  \begin{tikzpicture}[baseline=4ex]
    \foreach \x in {0, 2, 4, 8}
      \draw [tensor box]
          (\x,2) -- +(1,0) -- +(1,1) -- +(0,1) -- cycle;
    \draw [vector box]
          (5,0.4) -- (0,0.4) -- (0,1) -- (5,1)
          (8,0.4) -- (9,0.4) -- (9,1) -- (8,1);
    \draw [tensor leg]
          ( 0.3, 3.5) .. controls (0.3,2.8) and (0.2,2.7) .. (-0.5, 2.7)
          ( 0.7, 3.5) .. controls (0.7,2.8) and (0.8,2.7) .. ( 1.5, 2.7)
                      .. controls (2.2,2.7) and (2.3,2.8) .. ( 2.3, 3.5)
          ( 2.7, 3.5) .. controls (2.7,2.8) and (2.8,2.7) .. ( 3.5, 2.7)
                      .. controls (4.2,2.7) and (4.3,2.8) .. ( 4.3, 3.5)
          ( 4.7, 3.5) .. controls (4.7,2.8) and (4.8,2.7) .. ( 5.5, 2.7)
          ( 8.3, 3.5) .. controls (8.3,2.8) and (8.2,2.7) .. ( 7.5, 2.7)
          ( 8.7, 3.5) .. controls (8.7,2.8) and (8.8,2.7) .. ( 9.5, 2.7)
          %
          (-0.5, 2.3) .. controls (0.2,2.3) and (0.3,2.2) .. ( 0.3, 1.5)
                      .. controls (0.3,0.8) and (0.2,0.7) .. (-0.5, 0.7)
          ( 1.5, 2.3) .. controls (0.8,2.3) and (0.7,2.2) .. ( 0.7, 1.5)
                      .. controls (0.7,0.8) and (0.8,0.7) .. ( 1.5, 0.7)
                      .. controls (2.2,0.7) and (2.3,0.8) .. ( 2.3, 1.5)
                      .. controls (2.3,2.2) and (2.2,2.3) .. cycle
          ( 3.5, 2.3) .. controls (2.8,2.3) and (2.7,2.2) .. ( 2.7, 1.5)
                      .. controls (2.7,0.8) and (2.8,0.7) .. ( 3.5, 0.7)
                      .. controls (4.2,0.7) and (4.3,0.8) .. ( 4.3, 1.5)
                      .. controls (4.3,2.2) and (4.2,2.3) .. cycle
          ( 5.5, 2.3) .. controls (4.8,2.3) and (4.7,2.2) .. ( 4.7, 1.5)
                      .. controls (4.7,0.8) and (4.8,0.7) .. ( 5.5, 0.7)
          ( 7.5, 2.3) .. controls (8.2,2.3) and (8.3,2.2) .. ( 8.3, 1.5)
                      .. controls (8.3,0.8) and (8.2,0.7) .. ( 7.5, 0.7)
          ( 9.5, 2.3) .. controls (8.8,2.3) and (8.7,2.2) .. ( 8.7, 1.5)
                      .. controls (8.7,0.8) and (8.8,0.7) .. ( 9.5, 0.7)
          %
          ( 6.5, 0.7) node {$\cdots$}
          ( 6.5, 2.5) node {$\cdots$};
    \draw [covered tensor leg]
          (-1.5,0.7) -- (-0.5,0.7)
          (-1.5,2.7) -- (-0.5,2.7)
          (-1.5,2.3) -- (-0.5,2.3)
          (10.5,0.7) -- ( 9.5,0.7)
          (10.5,2.7) -- ( 9.5,2.7)
          (10.5,2.3) -- ( 9.5,2.3);
    \foreach \x/\xtext in {-1/1, 1.5/2, 3.5/3, 7.5/n, 10.2/1}
      \draw (\x, 3.6) node {$i_\xtext$}
            (\x, 1.5) node {$j_\xtext$};
    \draw (4.5,-1) node {$\tilde{M}_{i_1 i_2 \cdots i_n j_1 j_2 \cdots j_n} v^{(0)}_{j_1 j_2 \cdots j_n}$};
  \end{tikzpicture}
}
\def\DiagramIB{
  \begin{tikzpicture}[baseline=1.2ex]
    \draw [vector box]
          (5,0.4) -- (0,0.4) -- (0,1) -- (5,1)
          (8,0.4) -- (9,0.4) -- (9,1) -- (8,1);
    \draw [tensor leg]
          ( 0.3, 1.5) .. controls (0.3,0.8) and (0.2,0.7) .. (-0.5, 0.7)
          ( 0.7, 1.5) .. controls (0.7,0.8) and (0.8,0.7) .. ( 1.5, 0.7)
                      .. controls (2.2,0.7) and (2.3,0.8) .. ( 2.3, 1.5)
          ( 2.7, 1.5) .. controls (2.7,0.8) and (2.8,0.7) .. ( 3.5, 0.7)
                      .. controls (4.2,0.7) and (4.3,0.8) .. ( 4.3, 1.5)
          ( 4.7, 1.5) .. controls (4.7,0.8) and (4.8,0.7) .. ( 5.5, 0.7)
          ( 8.3, 1.5) .. controls (8.3,0.8) and (8.2,0.7) .. ( 7.5, 0.7)
          ( 8.7, 1.5) .. controls (8.7,0.8) and (8.8,0.7) .. ( 9.5, 0.7)
          ( 6.5, 0.7) node {$\cdots$};
    \draw [covered tensor leg]
          (-1.5,0.7) -- (-0.5,0.7)
          (10.5,0.7) -- ( 9.5,0.7);
    \foreach \x/\xtext in {-1/1, 1.5/2, 3.5/3, 7.5/n, 10.2/1}
      \draw (\x, 1.6) node {$i_\xtext$};
    \draw (4.5,-0.8) node {$v_{i_1 i_2 \cdots i_n}$};
  \end{tikzpicture}
}

\def\LegsIIA{
  ( 0.3, 3.5) .. controls (0.3,2.8) and (0.2,2.7) .. (-0.5, 2.7)
  ( 0.7, 3.5) .. controls (0.7,2.8) and (0.8,2.7) .. ( 1.5, 2.7)
  (-0.5, 2.3) .. controls (0.2,2.3) and (0.3,2.2) .. ( 0.3, 1.5)
              .. controls (0.3,0.8) and (0.2,0.7) .. (-0.5, 0.7)
  ( 1.5, 2.3) .. controls (0.8,2.3) and (0.7,2.2) .. ( 0.7, 1.5)
              .. controls (0.7,0.8) and (0.8,0.7) .. ( 1.5, 0.7)
              .. controls (2.2,0.7) and (2.3,0.8) .. ( 2.3, 1.5)
  ( 2.7, 1.5) .. controls (2.7,0.8) and (2.8,0.7) .. ( 3.5, 0.7)
              .. controls (4.2,0.7) and (4.3,0.8) .. ( 4.3, 1.5)
  ( 4.7, 1.5) .. controls (4.7,0.8) and (4.8,0.7) .. ( 5.5, 0.7)
  ( 8.3, 1.5) .. controls (8.3,0.8) and (8.2,0.7) .. ( 7.5, 0.7)
  ( 8.7, 1.5) .. controls (8.7,0.8) and (8.8,0.7) .. ( 9.5, 0.7)
  ( 6.5, 0.7) node {$\cdots$}
}
\def\LegsIIB{
  (-1.5,0.7) -- (-0.5,0.7)
  (-1.5,2.7) -- (-0.5,2.7)
  (-1.5,2.3) -- (-0.5,2.3)
  (10.5,0.7) -- ( 9.5,0.7)
}
\def\DiagramIIA{
  \begin{tikzpicture}[baseline=4ex]
    \draw [tensor box]
          (0,2) -- +(1,0) -- +(1,1) -- +(0,1) -- cycle;
    \draw [vector box]
          (5,0.4) -- (0,0.4) -- (0,1) -- (5,1)
          (8,0.4) -- (9,0.4) -- (9,1) -- (8,1);
    \draw [tensor leg] \LegsIIA;
    \draw [covered tensor leg] \LegsIIB;
    \foreach \x/\xtext in {-1/1, 1.5/2}
      \draw (\x, 3.6) node {$i_\xtext$};
    \foreach \x/\xtext in {-1/1, 1.5/2, 3.5/3, 7.5/n, 10.2/1}
      \draw (\x, 1.5) node {$j_\xtext$};
    \draw (4.5,-1) node {$A_{i_1 j_1 j_2 i_2} v^{(0)}_{j_1 j_2 \cdots j_n}$};
  \end{tikzpicture}
}
\def\DiagramIIB{
  \begin{tikzpicture}[baseline=4ex]
    \draw [vector box]
          (5,0.4) -- (0,0.4) -- (0,3) -- (1,3) -- (1,1) -- (5,1)
          (8,0.4) -- (9,0.4) -- (9,1) -- (8,1);
    \draw [tensor leg] \LegsIIA;
    \draw [covered tensor leg] \LegsIIB;
    \foreach \x/\xtext in {-1/1, 1.6/2}
      \draw (\x, 3.6) node {$i_\xtext$};
    \foreach \x/\xtext in {-1/1, 1.6/2, 3.5/3, 7.5/n, 10.2/1}
      \draw (\x, 1.5) node {$j_\xtext$};
    \draw (4.5,-1) node {$v^{(1)}_{i_1 i_2 j_1 j_2 \cdots j_n}$};
  \end{tikzpicture}
}

\def\LegsIIIA{
  (-0.5, 2.3) .. controls (0.2,2.3) and (0.3,2.2) .. ( 0.3, 1.5)
              .. controls (0.3,0.8) and (0.2,0.7) .. (-0.5, 0.7)
  ( 0.3, 3.5) .. controls (0.3,2.8) and (0.2,2.7) .. (-0.5, 2.7)
  ( 0.7, 3.5) .. controls (0.7,2.8) and (0.8,2.7) .. ( 1.5, 2.7)
              .. controls (2.2,2.7) and (2.3,2.8) .. ( 2.3, 3.5)
  ( 3.5, 2.3) .. controls (2.8,2.3) and (2.7,2.2) .. ( 2.7, 1.5)
              .. controls (2.7,0.8) and (2.8,0.7) .. ( 3.5, 0.7)
              .. controls (4.2,0.7) and (4.3,0.8) .. ( 4.3, 1.5)
  ( 2.7, 3.5) .. controls (2.7,2.8) and (2.8,2.7) .. ( 3.5, 2.7)
  ( 4.7, 1.5) .. controls (4.7,0.8) and (4.8,0.7) .. ( 5.5, 0.7)
  ( 8.3, 1.5) .. controls (8.3,0.8) and (8.2,0.7) .. ( 7.5, 0.7)
  ( 8.7, 1.5) .. controls (8.7,0.8) and (8.8,0.7) .. ( 9.5, 0.7)
  (6.5,0.7) node {$\cdots$}
}
\def\LegsIIIB{\LegsIIB}
\def\DiagramIIIA{
  \begin{tikzpicture}[baseline=4ex]
    \draw [tensor box]
          (2,2) -- +(1,0) -- +(1,1) -- +(0,1) -- cycle;
    \draw [vector box]
          (5,0.4) -- (0,0.4) -- (0,3) -- (1,3) -- (1,1) -- (5,1)
          (8,0.4) -- (9,0.4) -- (9,1) -- (8,1);
    \draw [tensor leg]
          \LegsIIIA
          ( 1.5, 2.3) .. controls (0.8,2.3) and (0.7,2.2) .. ( 0.7, 1.5)
                      .. controls (0.7,0.8) and (0.8,0.7) .. ( 1.5, 0.7)
                      .. controls (2.2,0.7) and (2.3,0.8) .. ( 2.3, 1.5)
                      .. controls (2.3,2.2) and (2.2,2.3) .. cycle;
    \draw [covered tensor leg] \LegsIIIB;
    \foreach \x/\xtext in {-1/1, 1.5/2, 3.5/3}
      \draw (\x, 3.6) node {$i_\xtext$};
    \foreach \x/\xtext in {-1/1, 1.6/2, 3.5/3, 7.5/n, 10.2/1}
      \draw (\x, 1.5) node {$j_\xtext$};
    \draw (4.5,-1) node {$A_{i_2 j_2 j_3 i_3} v^{(1)}_{i_1 i_2 j_1 j_2 \cdots j_n}$};
  \end{tikzpicture}
}
\def\DiagramIIIB{
  \begin{tikzpicture}[baseline=4ex]
    \draw [vector box]
          (5,0.4) -- (0,0.4) -- (0,3) -- (3,3) -- (3,1) -- (5,1)
          (8,0.4) -- (9,0.4) -- (9,1) -- (8,1);
    \draw [tensor leg] \LegsIIIA;
    \draw [covered tensor leg] \LegsIIIB;
    \foreach \x/\xtext in {-1/1, 1.5/2, 3.6/3}
      \draw (\x, 3.6) node {$i_\xtext$};
    \foreach \x/\xtext in {-1/1, 3.6/3, 7.5/n, 10.2/1}
      \draw (\x, 1.5) node {$j_\xtext$};
    \draw (4.5,-1) node {$v^{(2)}_{i_1 i_2 i_3 j_1 j_3 \cdots j_n}$};
  \end{tikzpicture}
}

\def\LegsIVA{
  (-0.5, 2.3) .. controls (0.2,2.3) and (0.3,2.2) .. ( 0.3, 1.5)
              .. controls (0.3,0.8) and (0.2,0.7) .. (-0.5, 0.7)
  ( 0.3, 3.5) .. controls (0.3,2.8) and (0.2,2.7) .. (-0.5, 2.7)
  ( 0.7, 3.5) .. controls (0.7,2.8) and (0.8,2.7) .. ( 1.5, 2.7)
              .. controls (2.2,2.7) and (2.3,2.8) .. ( 2.3, 3.5)
  ( 2.7, 3.5) .. controls (2.7,2.8) and (2.8,2.7) .. ( 3.5, 2.7)
              .. controls (4.2,2.7) and (4.3,2.8) .. ( 4.3, 3.5)
  ( 4.7, 3.5) .. controls (4.7,2.8) and (4.8,2.7) .. ( 5.5, 2.7)
  ( 8.3, 3.5) .. controls (8.3,2.8) and (8.2,2.7) .. ( 7.5, 2.7)
  ( 8.7, 3.5) .. controls (8.7,2.8) and (8.8,2.7) .. ( 9.5, 2.7)
  ( 9.5, 2.3) .. controls (8.8,2.3) and (8.7,2.2) .. ( 8.7, 1.5)
              .. controls (8.7,0.8) and (8.8,0.7) .. ( 9.5, 0.7)
}
\def\LegsIVB{
  (-1.5,0.7) -- (-0.5,0.7)
  (-1.5,2.7) -- (-0.5,2.7)
  (-1.5,2.3) -- (-0.5,2.3)
  (10.5,0.7) -- ( 9.5,0.7)
  (10.5,2.7) -- ( 9.5,2.7)
  (10.5,2.3) -- ( 9.5,2.3)
}
\def\DiagramIVA{
  \begin{tikzpicture}[baseline=4ex]
    \draw [tensor box]
          (8,2) -- +(1,0) -- +(1,1) -- +(0,1) -- cycle;
    \draw [vector box]
          (5,0.4) -- (0,0.4) -- (0,3) -- (5,3)
          (8,0.4) -- (9,0.4) -- (9,1) -- (8,1);
    \draw [tensor leg]
          \LegsIVA
          ( 5.5, 2.3) .. controls (4.8,2.3) and (4.7,2.2) .. ( 4.7, 1.5)
                      .. controls (4.7,0.8) and (4.8,0.7) .. ( 5.5, 0.7)
          ( 7.5, 2.3) .. controls (8.2,2.3) and (8.3,2.2) .. ( 8.3, 1.5)
                      .. controls (8.3,0.8) and (8.2,0.7) .. ( 7.5, 0.7)
          ( 6.5, 0.7) node {$\cdots$}
          ( 6.5, 2.5) node {$\cdots$};
    \draw [covered tensor leg] \LegsIVB;
    \foreach \x/\xtext in {-1/1, 1.5/2, 3.5/3, 7.5/n, 10.2/1}
      \draw (\x, 3.6) node {$i_\xtext$};
    \foreach \x/\xtext in {-1/1, 7.5/n, 10.2/1}
      \draw (\x, 1.5) node {$j_\xtext$};
    \draw (4.5,-1) node {$A_{i_n j_n j_1 i_1} v^{(n-1)}_{i_1 i_2 \cdots i_{n-1} j_1 j_n}$};
  \end{tikzpicture}
}
\def\DiagramIVB{
  \begin{tikzpicture}[baseline=4ex]
    \fill [MaterialTeal100]
          (0,0.4) -- (9,0.4) -- (9,3) -- (8,3) -- (8,2) -- (5,2) -- (5,3) -- (0,3) -- cycle;
    \draw [thick, MaterialTeal]
          (5,3) -- (0,3) -- (0,0.4) -- (8,0.4) -- (9,0.4) -- (9,3) -- (8,3);
    \draw [tensor leg]
          \LegsIVA
          ( 6.5, 2.7) node {$\cdots$};
    \draw [covered tensor leg] \LegsIVB;
    \foreach \x/\xtext in {-1/1, 1.5/2, 3.5/3, 7.5/n, 10.2/1}
      \draw (\x, 3.6) node {$i_\xtext$};
    \foreach \x/\xtext in {-1/1, 10.2/1}
      \draw (\x, 1.5) node {$j_\xtext$};
    \draw (4.5,-1) node {$v^{(n)}_{i_1 i_2 \cdots i_n j_1 j_1}$};
  \end{tikzpicture}
}

\begin{align*}
  \DiagramIA \enspace &= \enspace \DiagramIB \\
  \text{Step (1):} \quad \DiagramIIA \enspace &= \enspace \DiagramIIB \\
  \text{Step (2):} \quad \DiagramIIIA \enspace &= \enspace \DiagramIIIB \\
  &\enspace\vdots \\
  \text{Step ($n$):} \quad \DiagramIVA \enspace &= \enspace \DiagramIVB \\
  &= \enspace \DiagramIB
\end{align*}


==> virasoro-construction.tex <==
\def\DiagramI{
  \begin{tikzpicture}[baseline=-0.5ex]
    \draw [tensor leg]
          (-0.8,0.8) .. controls (-1.4,0.8) and (-1.4,0) .. (-0.8,0) --
          ( 5.3,0) .. controls ( 5.9,0) and ( 5.9,0.8) .. ( 5.3,0.8);
    \draw [covered tensor leg] (-0.8,0.8) -- (5.3,0.8);
    \foreach \x in {0, 1, 2, 3} {
      \draw [tensor leg] (\x*1.5,-1.2) -- (\x*1.5,1.2);
      \draw [tensor box] (\x*1.5,0) circle [radius=0.2];
    }
    \draw (-0.8,-0.8) node {\scriptsize $A$};
  \end{tikzpicture}
}
\def\DiagramII{
  \begin{tikzpicture}[baseline=0.5ex]
    \foreach \x in {0, 1, 2, 3}
      \draw [tensor leg] (\x*1.2,0.8) -- ++(0,1);
    \draw [vector box] (-0.8,0) -- (4.4,0) -- (4.4,0.8) -- (-0.8,0.8) -- cycle;
    \draw (1.8,-0.7) node {\scriptsize $\ket{\phi_T}$};
  \end{tikzpicture}
}
\def\DiagramIII{
  \begin{tikzpicture}[baseline=-0.5ex]
    \draw [tensor leg] (-1.2,0) -- (1.2,0) (0,-1.2) -- (0,1.2);
    \draw [vector box] (0,0) circle [radius=0.2];
    \draw (0.8,0.8) node {\scriptsize $T$};
  \end{tikzpicture}
}
\def\DiagramIV#1{
  \begin{tikzpicture}[baseline=-0.5ex]
    \draw [tensor leg]
          (-0.8,0.8) .. controls (-1.4,0.8) and (-1.4,0) .. (-0.8,0) --
          (2.2,0) (3.8,0) -- (5.2,0) (6.8,0) --
          ( 9.8,0) .. controls (10.4,0) and (10.4,0.8) .. ( 9.8,0.8);
    \draw [covered tensor leg] (-0.8,0.8) -- (9.8,0.8);
    \foreach \x in {0, 1, 3, 5, 6}
      \draw [tensor leg] (\x*1.5,-1.2) -- (\x*1.5,1.2);
    \foreach \x in {0, 1, 5, 6}
      \draw [tensor box] (\x*1.5,0) circle [radius=0.2];
    \draw [vector box] (4.5,0) circle [radius=0.2];
    \draw (-0.8,-0.8) node {\scriptsize $A$}
          ( 5.2, 0.8) node [fill=white] {\scriptsize $#1$}
          (3,0) node [tensor leg] {...}
          (6,0) node [tensor leg] {...}
          (4.5,-1.6) node {\scriptsize site $j$};
  \end{tikzpicture}
}

\begin{gather*}
  \DiagramI \enspace \to \enspace \DiagramII \enspace \to \enspace \DiagramIII \\
  \begin{aligned}
    L_n       \sim \sum_{j=1}^N \ee^{ \ii j n \frac{2\pi}{N}} &\enspace \DiagramIV{T} \\
    \bar{L}_n \sim \sum_{j=1}^N \ee^{-\ii j n \frac{2\pi}{N}} &\enspace \DiagramIV{\bar{T}}
  \end{aligned}
\end{gather*}

